Complex-Phase, Data-Driven Identification of Grid-Forming Inverter Dynamics

The increasing integration of renewable energy sources (RESs) into power systems requires the deployment of grid-forming inverters to ensure a stable operation. Accurate modeling of these devices is necessary. In this paper, a system identification approach to obtain low-dimensional models of grid-forming inverters is presented. The proposed approach is based on a Hammerstein-Wiener parametrization of the normal-form model. The normal-form is a gray-box model that utilizes complex frequency and phase to capture non-linear inverter dynamics. The model is validated on two well-known control strategies: droop-control and dispatchable virtual oscillators. Simulations and hardware-in-the-loop experiments demonstrate that the normal-form accurately models inverter dynamics across various operating conditions. The approach shows great potential for enhancing the modeling of RES-dominated power systems, especially when component models are unavailable or computationally expensive.

==> tikz/control.tex <==
\begin{tikzpicture}
  \node[block, minimum width=1cm, minimum height=1.5cm](igbt){};
  \node at (igbt) [nigbt, scale=0.6, anchor=centergap]{} ;
  \draw (igbt.east 1)
  to [iloop,name=ifsensor,mirror] ++(.5,0)
  to [short,i=\scriptsize $\ifilt$] ++(.5,0)
  to [L] ++(1,0)
  to [short,-*] ++(.25,0) coordinate(csplit){}
  to [short] ++(.75,0)
  to [L] ++(1,0)
  to [iloop,name=igsensor,mirror] ++(.5,0)
  to [short,i=\scriptsize $\iout$,-*] ++(0.5,0) coordinate (terminal);
  \draw (csplit) to [C,-*] (csplit|-igbt.east -1);
  \draw (igbt.east -1) to [short, -*] (igbt.east -1 -| terminal) coordinate (terminalb);
  \draw (csplit)++(0,-0.15)--++(0.65,0) to [rmeter, t=\scriptsize $\uout$, name=vsensor] ++(0,-0.7) to [short] ++(-0.65,0);


  \node[block, below=0.25cm of igbt, minimum height=0.25cm](pwm){};
  \node at (pwm) {\tiny PWM};
  \draw[connection] (pwm)--(igbt);

  \node(dqabc)[block, below=0.25cm of pwm, minimum width=1cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](dqabc.north east) -- (dqabc.south west);
  \path(dqabc.north west) -- (dqabc.south east) node[pos=0.29]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \draw[connection] (dqabc) -- (pwm);

  \node[block, minimum width=1.5cm, right=.5cm of dqabc, minimum height=0.5cm](CC){\scriptsize Current Ctrl};
  \draw[connection] (CC) -- (dqabc) node[conlabel, above, pos=0.5]{$v^{*}$};

  \node[block, minimum width=1.5cm, right=.5cm of CC, minimum height=0.5cm](VC){\scriptsize Voltage Ctrl};
  \draw[connection] (VC) -- (CC) node[conlabel, above, pos=0.5]{$\ifilt^{*}$};

  % three abc -> dq blocks
  \node(abcdq1)[block, above=0.25cm of CC, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq1.north east) -- (abcdq1.south west);
  \path(abcdq1.north west) -- (abcdq1.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \node(abcdq2)[block, above=0.25cm of VC, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq2.north east) -- (abcdq2.south west);
  \path(abcdq2.north west) -- (abcdq2.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \node at (terminal|-abcdq2.north) (abcdq3)[block, anchor=north east, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq3.north east) -- (abcdq3.south west);
  \path(abcdq3.north west) -- (abcdq3.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  % varphi arrows to rfc
  \draw[connection,<-] (abcdq1.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};
  \draw[connection,<-] (abcdq2.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};
  \draw[connection,<-] (abcdq3.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};


  \draw[connection, preaction={draw, line width=2pt, -, white}] (ifsensor.i) -- (ifsensor.i|-igbt) -| (abcdq1.north);
  \draw[connection] (abcdq1) -- (CC);

  \draw[connection, preaction={draw, line width=2pt, -, white}] (igsensor.i) -- (igsensor.i|-igbt) -| (abcdq3.north);
  \draw[connection] (abcdq2) -- (VC);

  \draw[connection, preaction={draw, line width=2pt, -, white, shorten <=0.5cm}] (vsensor.north) -| (abcdq2.north);

  \node[block, below=0.25cm of CC.south west, minimum width=1cm, minimum height=1cm, anchor=north west](droop){\scriptsize Droop};

  \draw[connection](droop.east)++(0,0.25) -| (VC.south) node [conlabel, pos=0.75, left]{$\uout^{*}$};

  \node at (droop.south -| terminal)[block, anchor=south east ](power){\scriptsize Power Calc};
  \node [block, left=0.25cm of power](lpf){\scriptsize LPF};
  \draw[connection] (power)--(lpf);
  \draw[connection](lpf.west)--(droop.east|-lpf.west) node[conlabel, anchor=north west, yshift=0cm]{$\Pfilt, \Qfilt$};
  \draw[connection](droop.east)--++(0.25,0) node[conlabel, right]{$\varphi$};


  \draw[connection] (abcdq3)--(abcdq3|-power.north);
  \draw[connection] (abcdq2.south)++(0,-0.075) -| (power);

  \draw[connection, <-](droop.west)++(0, 0.375) --++(-1,0) node[conlabel, left]{$\Pref$};
  \draw[connection, <-](droop.west)++(0, 0.125) --++(-1,0) node[conlabel, left]{$\Qref$};
  \draw[connection, <-](droop.west)++(0, -0.125) --++(-1,0) node[conlabel, left]{$\Vref$};
  \draw[connection, <-](droop.west)++(0, -0.375) --++(-1,0) node[conlabel, left]{$\wref$};

  \path (terminal)--(terminalb) node [pos=.5, rotate=90]{\scriptsize PCC};;
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/emtsim.tex <==
\begin{tikzpicture}
  \node[block, minimum width=1cm, minimum height=1.5cm](igbt){};
  %\node at (igbt) [sV=$V$]{} ;
  \node at (igbt)[rotate=0,text width=1cm,align=center]{\centering\scriptsize{Ideal Voltage Source}};
  \draw (igbt.east 1)
  to [iloop,name=ifsensor,mirror] ++(.5,0)
  to [short,i=\scriptsize $\ifilt$] ++(.5,0)
  to [L] ++(1,0)
  to [short,-*] ++(.25,0) coordinate(csplit){}
  to [short] ++(.75,0)
  to [short] ++(1,0)
  to [iloop,name=igsensor,mirror] ++(.5,0)
  to [short,i=\scriptsize $\iout$,-*] ++(0.5,0) coordinate (terminal);
  \draw (csplit) to [C,-*] (csplit|-igbt.east -1);
  \draw (igbt.east -1) to [short, -*] (igbt.east -1 -| terminal) coordinate (terminalb);
  \draw (csplit)++(0,-0.15)--++(0.65,0) to [rmeter, t=\scriptsize $\uout$, name=vsensor] ++(0,-0.7) to [short] ++(-0.65,0);

  \node(dqabc)[block, below=0.75cm of igbt, minimum width=1cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](dqabc.north east) -- (dqabc.south west);
  \path(dqabc.north west) -- (dqabc.south east) node[pos=0.29]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \draw[connection] (dqabc) -- (igbt);

  \node[block, minimum width=1.5cm, right=.5cm of dqabc, minimum height=0.5cm](CC){\scriptsize Current Ctrl};
  \draw[connection] (CC) -- (dqabc) node[conlabel, above, pos=0.5]{$v^{*}$};

  \node[block, minimum width=1.5cm, right=.5cm of CC, minimum height=0.5cm](VC){\scriptsize Voltage Ctrl};
  \draw[connection] (VC) -- (CC) node[conlabel, above, pos=0.5]{$\ifilt^{*}$};

  % three abc -> dq blocks
  \node(abcdq1)[block, above=0.25cm of CC, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq1.north east) -- (abcdq1.south west);
  \path(abcdq1.north west) -- (abcdq1.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \node(abcdq2)[block, above=0.25cm of VC, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq2.north east) -- (abcdq2.south west);
  \path(abcdq2.north west) -- (abcdq2.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  \node at (terminal|-abcdq2.north) (abcdq3)[block, anchor=north east, minimum width=0.75cm, minimum height=0.5cm]{};
  \draw[thick, shorten <=0.03cm, shorten >=0.03cm](abcdq3.north east) -- (abcdq3.south west);
  \path(abcdq3.north west) -- (abcdq3.south east) node[pos=0.29, yshift=0.02cm]{\scriptsize $abc$} node[pos=0.71]{\scriptsize$dq$};

  % varphi arrows to rfc
  \draw[connection,<-] (abcdq1.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};
  \draw[connection,<-] (abcdq2.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};
  \draw[connection,<-] (abcdq3.west) --++(-0.15,0) node[conlabel, left]{$\varphi$};

  \draw[connection, preaction={draw, line width=2pt, -, white}] (ifsensor.i) -- (ifsensor.i|-igbt) -| (abcdq1.north);
  \draw[connection] (abcdq1) -- (CC);

  \draw[connection, preaction={draw, line width=2pt, -, white}] (igsensor.i) -- (igsensor.i|-igbt) -| (abcdq3.north);
  \draw[connection] (abcdq2) -- (VC);

  \draw[connection, preaction={draw, line width=2pt, -, white, shorten <=0.5cm}] (vsensor.north) -| (abcdq2.north);

  \node[block, below=0.25cm of CC.south west, minimum width=1cm, minimum height=1cm, anchor=north west](dvoc){\scriptsize dVOC};

  \draw[connection](dvoc.east)++(0,0.25) -| (VC.south) node[conlabel, pos=0.75, left]{$\uout^{*}$};

  \node at (dvoc.south -| terminal)[block, anchor=south east ](power){\scriptsize Power Calc};
  %\node [block, left=0.25cm of power](lpf){\scriptsize LPF};
  %\draw[connection] (power)--(lpf);
  \draw[connection](power.west)--(dvoc.east|-power.west) node[conlabel, anchor=north west, yshift=0cm]{$\Pmeas, \Qmeas$};
  \draw[connection](dvoc.east)--++(0.25,0) node[conlabel, right]{$\varphi$};

  \draw[connection] (abcdq3)--(abcdq3|-power.north);
  \draw[connection] (abcdq2.south)++(0,-0.075) -| (power);

  \draw[connection, <-](dvoc.west)++(0, 0.375) --++(-1,0) node[conlabel, left]{$\Pref$};
  \draw[connection, <-](dvoc.west)++(0, 0.125) --++(-1,0) node[conlabel, left]{$\Qref$};
  \draw[connection, <-](dvoc.west)++(0, -0.125) --++(-1,0) node[conlabel, left]{$\Vref$};
  \draw[connection, <-](dvoc.west)++(0, -0.375) --++(-1,0) node[conlabel, left]{$\wref$};

  \path (terminal)--(terminalb) node [pos=.5, rotate=90]{\scriptsize PCC};;
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/lab_ood.tex <==
\tikzset{%
  bus/.style = {draw,fill=black, minimum width=1cm, minimum height=0.05cm, inner sep=0.00cm},
}
\begin{tikzpicture}
   \node(b1)[bus] at (0,0){};
   \node(b2)[bus, right=1.5cm of b1]{};
   \node(b3)[bus, right=.75cm of b2]{};
   \node(b4)[bus, right=.75cm of b3]{};

    % \draw (b1.south)--++(0,-1) node[vsourcesinshape, rotate=90](S1){};
    \path (b1)++(0,-0.5) node[vsourcesinshape, rotate=90, scale=.5](s1){};
    \path (b3)++(0,-0.5) node[vsourcesinshape, rotate=90, scale=.5](s3){};
    \path (b4)++(0,-0.5) node[vsourcesinshape, rotate=90, scale=.5](s4){};
    \draw[] (s1.east) -- (b1);
    \draw[] (s3.east) -- (b3);
    \draw[] (s4.east) -- (b4);
    % \draw[-{Stealth[length=5mm, angle=90]}] (b2)--++(0,-0.75);
    % \draw[-{angle 90[length=5mm]}] (b2)--++(0,-0.75);
    \draw[-{Straight Barb[length=.2cm]}] (b2)--++(0,-0.6);

    \draw (b1.north) to[short] ++(0,.375) coordinate(b1t);
    \draw (b2.north A) to[short] ++(0,.375) coordinate(b2tA);
    \draw (b2.north B) to[short] ++(0,.375) coordinate(b2tB);
    \draw (b3.north A) to[short] ++(0,.375) coordinate(b3tA);
    \draw (b3.north B) to[short] ++(0,.375) coordinate(b3tB);
    \draw (b4.north) to[short] ++(0,.375) coordinate(b4t);

    \draw (b1t) to[opening switch]++(1.0,0) to[generic, l^=\footnotesize\SI{.5}{\kilo\meter}] (b2tA);
    \draw (b2tB) to[generic, l^=\footnotesize\SI{10}{\kilo\meter}] (b3tA);
    \draw (b3tB) to[generic, l^=\footnotesize\SI{10}{\kilo\meter}] (b4t);

    \node[below=.75cm of b1]{main grid};
    \node[below=.75cm of b2]{load};
    \node[below=.75cm of b3]{droop 1};
    \node[below=.75cm of b4]{droop 2};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/normalform_lti.tex <==
\begin{tikzpicture}
  \node[block, minimum width=0cm](he){$h^e$};
  \node[block, right=0.75cm of he, minimum height=.75cm, minimum width=0cm](LTI){LTI};
  \node[block, right=0.75cm of LTI, minimum width=0cm](int){$\int\mrm{d}t$};
  \node[block, right=0.75cm of int, minimum width=0cm, minimum height=.75cm,](exp){$\exp(\cdot)$};
  \node[block, right=0.75cm of exp, minimum height=.75cm, minimum width=0cm](PG){\shortstack{\scriptsize power\\\scriptsize grid}};

  \draw[connection](LTI.east) -- (int.west) node[pos=.5, above, conlabel]{$\cf$};
  \draw[connection](int.east) -- (exp.west) node[pos=.5, above, conlabel]{$\cp$};
  \draw[connection](exp.east) -- (PG.west) node[pos=.5, above, conlabel]{$v$};

  
  \draw[connection](he) -- (LTI) node[conlabel, pos=.5, above]{$e$};
  \draw[connection](-1.75,0) -- (he) node[conlabel, pos=.5, below]{$\Pref, \Qref, \Vref$};
  \draw[connection](PG.east)--++(0.25,0) --++(0,-1.25) -| (he.south B) node[conlabel, pos=0.25,above](){$i$};
  \draw[connection](exp.east)--++(0.375,0) node[hub]{} --++(0,-0.75) -| (he.south A) node[conlabel, pos=0.25,above](){$v$};

\path (he.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (he.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {input\\ nonlinearity};

\path (LTI.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (int.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {linear\\ subsystem};

\path (exp.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (exp.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {output\\ nonlinearity};
\end{tikzpicture}

==> tikz/training_flow.tex <==
\begin{tikzpicture}
  \node[block, minimum width=1.5cm, minimum height=1cm](data){\shortstack{Measured\\Data}};
  \node[block, right=0.75cm of data, minimum width=1cm, minimum height=1cm](ycalc){\shortstack{$\Delta \Pmeas$\\$\Delta \Qmeas$\\$\Delta \numeas$}};
  \node[block, right=.5cm of ycalc, minimum height=1.0cm](LTI){LTI};
  \node[block, right=.75cm of LTI, minimum width=0cm](int){$\int$};
  \node[block, right=0.75cm of int, yshift=-0.375cm, minimum height=1.25cm](loss){Loss\\function};
  \draw[connection](data.east A) -- (data.east A -| ycalc.west) node[pos=.25, above, conlabel]{$\imeas$};
  \draw[connection](data.east B) -- (data.east B -| ycalc.west) node[pos=.25, below, conlabel]{$\Vmeas$};
  \draw[connection](ycalc.east) -- (LTI.west) node[pos=.5, above, conlabel]{$e$};
  \draw[connection](LTI.east) -- (int.west) node[pos=0.5, above, conlabel]{$\cfpred$};
  \draw[connection](int.east) -- (int.east-|loss.west) node[pos=1, above left, conlabel]{$\cppred$};
  \draw[connection] (data.east B)++(0.5,0) node[hub,]{} --++(0,-0.5) coordinate(help){} -- (help-|loss.west) node[above left, conlabel]{$\cpmeas$};
  \draw[connection, <-] (LTI.north)--++(0,0.375) --++(-0.5,0) node[left, font=\scriptsize]{$A^{0}, B^{0}, C^{0}, D^{0}$};
  \draw[connection] (loss.east) --++(0.5,0) node[pos=.5, conlabel, above] {$l$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

